New Developments in Diagrammatic Monte Carlo for Interacting Lattice Fermions: Efficient Algorithms and Applications

This thesis develops diagrammatic methods for thermodynamic and subsystem quantities of interacting lattice fermions, providing reference calculations for quantum simulators and many-body approximations. I formulate an inverse-flavour expansion about a self-consistent Hartree saddle, enumerate non-Gaussian diagrams, and use a discrete Lehmann representation to integrate selected internal vertices analytically. Density results cover 31 state points of the six-flavour Hubbard model on a $70\times70$ lattice at $T/t=0.15$. I generalize combinatorial summation to flavour-dependent propagators and expansion shifts. CoS++ combines partial contractions to obtain connected sums for interaction subsets. A determinant-polynomial sieve evaluates the same sums through local coefficient filters; at ninth order it is 24--25 times faster than the specified CoS baselines in three-flavour dense-random-matrix benchmarks. Thermodynamic applications include a 2048-site honeycomb lattice and a three-flavour square lattice with 1024 sites. For the second Renyi entropy, I derive a fermionic replica path integral and a stable evaluation of its two-time Green functions. The connected-determinant calculation reaches tenth order on a $3\times3$ cluster and ninth order on larger lattices. On $50\times50$ sites at $(U/t,\mu/t,\beta t)=(3,1,8)$, the ninth-order continuation at shift $\alpha=1.3$ gives $S_2/N_s=0.06695$ with propagated Monte Carlo uncertainty $3.0\times10^{-5}$. Comparing two expansion shifts at their respective retained orders gives an endpoint difference of $2.6\times10^{-4}$.

==> figures/chapter3/figure32_pgfplots/figure32_plot.tex <==
% Figure 3.2: native PGFPlots, using the thesis's Latin Modern text/math fonts.
% speedup is the raw time ratio. error_minus/error_plus are absolute lengths
% of the extrema-derived ranges; they are not confidence intervals.
\begingroup
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=12mm},
  width=0.45\textwidth,height=52mm,
  xlabel={Expansion order $n$},
  ylabel={$t_{\mathrm{CoS}}/t_{\mathrm{sieve}}$},
  xmin=0.6,xmax=9.4,xtick={1,...,9},
  ymode=log,log basis y=2,
  grid=major,grid style={gray!15},axis line style={gray!60},
  tick label style={font=\scriptsize},
  label style={font=\small},title style={font=\small},
  legend style={font=\scriptsize,draw=none,fill=white,
                at={(0.03,0.97)},anchor=north west},
  scaled ticks=false,
  every axis plot/.append style={line width=0.7pt,mark size=1.6pt}
]
\nextgroupplot[
  title={(a) $N_f=3$},ymin=0.20,ymax=36,
  ytick={0.25,0.5,1,2,4,8,16,32},
  yticklabels={$0.25$,$0.5$,$1$,$2$,$4$,$8$,$16$,$32$}
]
\addplot[gray!65,dashed,mark=none,line width=0.6pt,forget plot]
  coordinates {(0.6,1) (9.4,1)};
\addplot+[blue!70!black,mark=o,mark options={solid,fill=white},
  error bars/.cd,y dir=both,y explicit,
  error bar style={line width=0.55pt},error mark options={rotate=90,mark size=1.5pt}]
  table[x=order,y=speedup,y error minus=error_minus,y error plus=error_plus]
  {figures/chapter3/figure32_pgfplots/data/nf3_uniform.dat};
\addlegendentry{Uniform}
\addplot+[orange!85!black,mark=square*,mark options={solid,fill=orange!85!black},
  error bars/.cd,y dir=both,y explicit,
  error bar style={line width=0.55pt},error mark options={rotate=90,mark size=1.5pt}]
  table[x=order,y=speedup,y error minus=error_minus,y error plus=error_plus]
  {figures/chapter3/figure32_pgfplots/data/nf3_nonuniform.dat};
\addlegendentry{Non-uniform}

\nextgroupplot[
  title={(b) $N_f=6$},ylabel={},ymin=0.12,ymax=2.25,
  ytick={0.125,0.25,0.5,1,2},
  yticklabels={$0.125$,$0.25$,$0.5$,$1$,$2$}
]
\addplot[gray!65,dashed,mark=none,line width=0.6pt,forget plot]
  coordinates {(0.6,1) (9.4,1)};
\addplot+[blue!70!black,mark=o,mark options={solid,fill=white},
  error bars/.cd,y dir=both,y explicit,
  error bar style={line width=0.55pt},error mark options={rotate=90,mark size=1.5pt}]
  table[x=order,y=speedup,y error minus=error_minus,y error plus=error_plus]
  {figures/chapter3/figure32_pgfplots/data/nf6_uniform.dat};
\addlegendentry{Uniform}
\addplot+[orange!85!black,mark=square*,mark options={solid,fill=orange!85!black},
  error bars/.cd,y dir=both,y explicit,
  error bar style={line width=0.55pt},error mark options={rotate=90,mark size=1.5pt}]
  table[x=order,y=speedup,y error minus=error_minus,y error plus=error_plus]
  {figures/chapter3/figure32_pgfplots/data/nf6_nonuniform.dat};
\addlegendentry{Non-uniform}
\end{groupplot}
\end{tikzpicture}
\endgroup

